Matching Lagrangian and Hamiltonian Simulations in (2+1)-dimensional U(1) Gauge Theory

At finite lattice spacing, Lagrangian and Hamiltonian predictions differ due to discretization effects. In the Hamiltonian limit, i.e. at vanishing temporal lattice spacing $a_t$, the path integral approach in the Lagrangian formalism reproduces the results of the Hamiltonian theory. In this work, we numerically calculate the Hamiltonian limit of a U$(1)$ gauge theory in $(2+1)$ dimensions. This is achieved by Monte Carlo simulations in the Lagrangian formalism with lattices that are anisotropic in the time direction. For each ensemble, we determine the ratio between the temporal and spatial scale with the static quark potential and extrapolate to $a_t \to 0$. Our results are compared with the data from Hamiltonian simulations at small volumes, showing agreement within $<2\sigma$. These results can be used to match the two formalisms.

==> flowchart_extended.tex <==
\begin{tikzpicture}[node distance=2cm]


\node (ensemble) [rectangle, 
minimum width=2cm, 
minimum height=1cm, 
text centered, 
text width=2cm, 
draw=black, 
fill=orange!30] {Ensembles};

\node (resES) [rectangle, 
minimum width=1cm, 
minimum height=1cm, 
text centered, 
text width=1.5cm, 
draw=black, 
fill=orange!30, 
below of=ensemble, 
xshift=-1.5cm] {ES};

\node (resET) [rectangle, 
minimum width=1cm, 
minimum height=1cm, 
text centered, 
text width=1.5cm, 
draw=black, 
fill=orange!30, 
below of=ensemble, 
xshift=+1.5cm] {ET};
\draw [very thick, dashed, color=blue] (-0.5,-0.5) -- (-1.5, -1.5);
\draw [very thick, dashed, color=blue] (-0.7,-0.5) -- (-1.7, -1.5);
\draw [very thick, dotted, color=blue] (+0.5,-0.5) -- (+1.5, -1.5);
\draw [very thick, dotted, color=blue] (+0.7,-0.5) -- (+1.7, -1.5);


\draw [very thick, dashed, color=blue] (-1.0,-2.5) -- (-1.0, -3.5);
\draw [very thick, dashed, color=blue] (-2.0,-2.5) -- (-2.0, -3.5);
\draw [very thick, dotted, color=blue] (+1.0,-2.5) -- (+1.0, -3.5);
\draw [very thick, dotted, color=blue] (+2.0,-2.5) -- (+2.0, -3.5);

\draw [very thick, dashed, color=red] (-1.0, -3.5) -- (-1.25, -5);
\draw [very thick, dashed, color=black] (-1.0, -3.5) -- node[anchor=west] {cA} (-0.75, -5);
\draw [very thick, dashed, color=red] (-2.0, -3.5) -- node[anchor=east] {cB} (-2.25, -5);
\draw [very thick, dashed, color=black] (-2.0, -3.5) -- (-1.75, -5);
\draw [very thick, dashed, color=red] (-1.0, -3.5) -- (-1.1, -5);
\draw [very thick, dashed, color=black] (-1.0, -3.5) -- (-0.9, -5);
\draw [very thick, dashed, color=red] (-2.0, -3.5) -- (-2.1, -5);
\draw [very thick, dashed, color=black] (-2.0, -3.5) -- (-1.9, -5);

\draw [very thick, dotted, color=black] (+1.0, -3.5) -- (+1.25, -5);
\draw [very thick, dotted, color=red] (+1.0, -3.5) -- node[anchor=east] {cB} (+0.75, -5);
\draw [very thick, dotted, color=black] (+2.0, -3.5) -- node[anchor=west] {cA} (+2.25, -5);
\draw [very thick, dotted, color=red] (+2.0, -3.5) -- (+1.75, -5);
\draw [very thick, dotted, color=black] (+1.0, -3.5) -- (+1.1, -5);
\draw [very thick, dotted, color=red] (+1.0, -3.5) -- (+0.9, -5);
\draw [very thick, dotted, color=black] (+2.0, -3.5) -- (+2.1, -5);
\draw [very thick, dotted, color=red] (+2.0, -3.5) -- (+1.9, -5);

\node (combine) [rectangle, 
minimum width=6.8cm, 
minimum height=1cm, 
text centered, 
text width=5cm, 
draw=black, 
fill=orange!30, 
below of=ensemble, 
yshift=-3.5cm] {cont. limit results};

\draw[decorate, decoration = {brace, raise=0.2cm}, very thick] (+3.5, -6) --  (-3.5, -6);

\node (EScB) [fill=orange!30, 
very thick, 
circle, 
text centered,
text=red, 
dashed,
draw=red, 
below of=combine, 
xshift=-3 cm] {cB-ES};

\node (EScA) [fill=orange!30, 
very thick, 
circle, 
text centered, 
text=black,
draw=black, dashed,
below of=combine, 
xshift=-1 cm] {cA-ES};

\node (ETcB) [fill=orange!30, 
very thick, 
circle, 
text centered, 
draw=red, dotted,
below of=combine, 
xshift=+1 cm, 
text=red] {cB-ET};

\node (ETcA) [fill=orange!30, 
very thick, 
circle, 
text centered, 
draw=black, dotted,
below of=combine, 
xshift=+3 cm, 
text=black] {cA-ET};


\node (detxi) [below of=ensemble, yshift=1.2cm, xshift=6.5cm, text width=4cm] {determine $\xi_\text{ren}, r_0/a_s$ in 
analysis chains};
\node (dettraj) [below of=ensemble, yshift=-0.7cm, xshift=6.5cm, text width=4cm] {determine trajectory of constant 
$a_s$};
\node (contlim) [below of=ensemble, yshift=-2.2cm, xshift=6.5cm, text width=4cm] {extrapolate to cont. limit};



\node (staterrcB) [below of=EScB, fill=orange!30, 
very thick, 
rectangle, 
text centered, 
draw=red,dashed, 
text=red] {$\sigma_\text{stat}$};


\draw [very thick, dashed, color=red] (EScB) -- (staterrcB);

\node (staterrcA) [below of=EScA, fill=orange!30, 
very thick, 
rectangle, 
text centered, 
draw=black, dashed, 
text=black] {$\sigma_\text{stat}$};


\draw [very thick, dashed, color=black] (EScA) -- (staterrcA);


\node (toterrcB) [below of=ETcB, fill=orange!30, 
very thick, 
rectangle, 
text centered, 
draw=red, dotted,
text width=1.5cm,  
text=red] {$\sigma_\text{comb}$ $\sigma_\text{spread,tot}$ };


\draw [very thick, dotted, color=red] (ETcB) -- (toterrcB);

\node (toterrcA) [below of=ETcA, fill=orange!30, 
very thick, 
rectangle, 
text centered, 
draw=black, dotted,
text width=1.5cm,  
text=black] {$\sigma_\text{comb}$ $\sigma_\text{spread,tot}$ };


\draw [very thick, dotted, color=black] (ETcA) -- (toterrcA);

\draw[decorate, decoration = {brace, raise=0.2cm}, very thick] (+3.5, -10) --  (-3.5, -10);


\node (finalerrcA) [below of=staterrcB, fill=orange!30, 
very thick, 
rectangle, 
text centered, 
draw=black, 
xshift=1cm,
minimum height=1cm, 
minimum width=1cm, 
text width=1.5cm,  
text=black] {cA \\ $\sigma_\text{stat}$ \\ $\sigma_\text{pot}$ \\ $\sigma_\text{spread}$};

\node (finalerrcB) [below of=toterrcB, fill=orange!30, 
very thick, 
rectangle, 
text centered, 
draw=red,
xshift=1cm,
minimum height=1cm, 
minimum width=1cm, 
text width=1.5cm,  
text=black] {cB \\ $\sigma_\text{stat}$ \\ $\sigma_\text{pot}$ \\ $\sigma_\text{spread}$};

\node (collectsets) [below of=ensemble, yshift=-5.5cm, xshift=6.5cm, text width=4cm] {collect in sets};
\node (extracterr) [below of=ensemble, yshift=-7.5cm, xshift=6.5cm, text width=4cm] {extract errors from average and 
spread};
\node (finalerr) [below of=ensemble, yshift=-9.5cm, xshift=6.5cm, text width=4cm] {calculate individual errors};


\end{tikzpicture}
